Mixed quantum skew Howe duality and link invariants of type A

We define a ribbon category $\mathsf{Sp}(\beta)$, depending on a parameter $\beta$, which encompasses Cautis, Kamnitzer and Morrison's spider category, and describes for $\beta=m-n$ the monoidal category of representations of $U_q(\mathfrak{gl}_{m|n})$ generated by exterior powers of the vector representation and their duals. We identify this category $\mathsf{Sp}(\beta)$ with a direct limit of quotients of a dual idempotented quantum group $\dot{\mathsf{U}}_q(\mathfrak{gl}_{r+s})$, proving a mixed version of skew Howe duality in which exterior powers and their duals appear at the same time. We show that the category $\mathsf{Sp}(\beta)$ gives a unified natural setting for defining the colored $\mathfrak{gl}_{m|n}$ link invariant (for $\beta=m-n$) and the colored HOMFLY-PT polynomial (for $\beta$ generic).

==> (inline-0) <==
\begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (1,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}$} ;
    \end{tikzpicture}\; = \;
    \begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) \nstartarrow \nendarrow  arc (0:180:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) \nstartarrow \nendarrow  -- ++(0,0.3) node[above] {$\mathclap{1}$} ;
    \end{tikzpicture}\;,&
c_{1^*,1}^{-1} & = \;\begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno] (1,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}$} ;
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
    \end{tikzpicture}\; = \;
    \begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno] (0,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) \nstartarrow \nendarrow  -- ++(0,0.3) node[above] {$\mathclap{1}\vphantom{1^*}$} ;
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) \nstartarrow \nendarrow  arc (0:180:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$} ;
    \end{tikzpicture}\;,\\
  \label{eq:145}
c_{1,1^*}^{-1} & =\;\begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno] (1,0) node[below] {$\mathclap{1^*}\vphantom{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}$} ;
    \end{tikzpicture}\; =    \; \begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno,cross line] (2,-2) node [below] {$\mathclap{1^*}$} -- ++(0,+1.7) \midarrowrev arc (0:180:0.5)  .. controls ++(0,-0.7) and ++(0,+0.7) .. ++(-1,-1.4) \nstartarrowrev \nendarrowrev  arc (360:180:0.5) -- ++(0,+1.7) \midarrowrev node[above] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (0,0) node[above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-0.3)  .. controls ++(0,-0.7) and ++(0,0.7) .. ++(1,-1.4) \nstartarrowrev \nendarrowrev  -- ++(0,-0.3) node[below] {$\mathclap{1}\vphantom{1^*}$} ;
    \end{tikzpicture}\;,
&
c_{1,1^*}&=\;\begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}\vphantom{1^*}$} ;
   \draw[uno,cross line] (1,0) node[below] {$\mathclap{1^*}\vphantom{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
    \end{tikzpicture}  \;=\;
    \begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7,xscale=0.5]
   \draw[uno,cross line] (0,4) node[above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-0.3)  .. controls ++(0,-0.7) and ++(0,0.7) .. ++(1,-1.4) \nstartarrowrev \nendarrowrev  -- ++(0,-0.3) node[below] {$\mathclap{1}\vphantom{1^*}$} ;
   \draw[uno,cross line] (2,2) node [below] {$\mathclap{1^*}$} -- ++(0,+1.7) \midarrowrev arc (0:180:0.5)  .. controls ++(0,-0.7) and ++(0,0.7) .. ++(-1,-1.4) \nstartarrowrev \nendarrowrev  arc (360:180:0.5) -- ++(0,1.7) \midarrowrev node[above] {$\mathclap{1^*}$} ;
    \end{tikzpicture}
\begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7]
   \draw[uno] (1,0) node[below] {$\mathclap{1^*}\vphantom{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3) \midarrowrev;
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrow;
  \begin{scope}[smallnodes,anchorbase,yshift=2cm]
   \draw[uno,cross line] (0,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (1,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}$} ;
    \end{scope} 
  \end{tikzpicture} \; = \;
  \begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7]
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrow;
   \draw[uno,cross line] (1,0) node[below] {$\mathclap{1^*}\vphantom{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3) \midarrowrev;
  \begin{scope}[smallnodes,anchorbase,yshift=2cm]
   \draw[uno,cross line] (1,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}$} ;
   \draw[uno,cross line] (0,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
    \end{scope}
    \end{tikzpicture} \; = \id_{1 \otimes 1^*} \qquad \text{and} \qquad
\begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7]
   \draw[uno] (1,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3) \midarrow;
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1^*}\vphantom{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrowrev;
  \begin{scope}[smallnodes,anchorbase,yshift=2cm]
   \draw[uno,cross line] (0,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}\vphantom{1^*}$} ;
   \draw[uno,cross line] (1,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
    \end{scope} 
  \end{tikzpicture} \; = \;
  \begin{tikzpicture}[smallnodes,anchorbase,yscale=0.7]
   \draw[uno,cross line] (0,0) node[below] {$\mathclap{1^*}\vphantom{1^*}$} -- ++(0,0.3) \midarrowrev .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrowrev;
   \draw[uno,cross line] (1,0) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) \midarrow .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3) \midarrow;
  \begin{scope}[smallnodes,anchorbase,yshift=2cm]
   \draw[uno,cross line] (1,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) -- ++(0,0.3)  \midarrowrev node[above] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (0,0)   .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) -- ++(0,0.3)  \midarrow node[above] {$\mathclap{1}$} ;
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) \nstartarrow \nendarrow  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow -- 
++(0,-1.7)  arc (180:360:0.5)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) \nstartarrow \nendarrow  arc (180:0:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$} ;
   \draw[uno,cross line] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,0.3) .. controls ++(0,0.7) and ++(0,-0.7) .. ++(-1,1.4) \nstartarrow \nendarrow -- ++(0,0.3) -- ++(0,0.3) -- ++(0,0.8)  .. controls ++(0,0.7) and ++(0,-0.7) .. ++(1,1.4) \nstartarrow \nendarrow  -- ++(0,0.3) node[above] {$\mathclap{1}$} ;
    \end{tikzpicture} \; & = \;
        \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5) -- ++(0,1.7) \midarrow node[above] {$\mathclap{1}$};
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$}  -- ++(0,1.7)  ;
   \draw[uno,cross line] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,1.7) \midarrow  arc (180:0:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$};
    \end{tikzpicture}\; - q \;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5) -- ++(0,0.3) -- ++(-1,0.3) \midarrow ;
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$} -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,1.7) \midarrow  arc (180:0:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[int] (0,2) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-1.1);
    \end{tikzpicture}\; - q^{-1} \;
   \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5) -- ++(0,1.7) \midarrow node[above] {$\mathclap{1}$};
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$}  -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
\draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1) -- ++(1,0.3) \midarrow -- ++(0,0.3) \midarrow   arc (180:0:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[int] (0,-1.1) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,-1.1) ++(0,-0.3) -- ++(0,-1.1);
    \end{tikzpicture}\; + \;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5) -- ++(0,0.3) -- ++(-1,0.3) \midarrow ;
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$} -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
\draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1) -- ++(1,0.3) \midarrow -- ++(0,0.3) \midarrow   arc (180:0:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[int] (0,-1.1) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,-1.1) ++(0,-0.3) -- ++(0,-1.1);
   \draw[int] (0,2) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-1.1);
    \end{tikzpicture}\\ & =\; \big([\beta]-[2][\beta-1]\big)
        \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-1.7) \midarrow arc (360:180:0.5) -- ++(0,1.7) \midarrow node[above] {$\mathclap{1}$};
   \draw[uno,cross line] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,1.7) \midarrow  arc (180:0:0.5) -- ++(0,-1.7) \midarrow node[below] {$\mathclap{1^*}$};
    \end{tikzpicture}\; + [2-\beta]\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow ;
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$} -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
\draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1) -- ++(1,0.3) \midarrow -- ++(0,0.3) -- ++(0,1.4) \midarrow -- ++(0,0.3) -- ++(-1,0.3) \midarrow;
   \draw[int] (0,-1.1) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,-1.1) ++(0,-0.3) -- ++(0,-1.1);
   \draw[int] (0,2) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-1.1);
    \end{tikzpicture}\; + \;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow ;
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$} -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
\draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1) -- ++(1,0.3) \midarrow -- ++(0,0.3) -- ++(0,1.4) \midarrow -- ++(0,0.3) -- ++(-1,0.3) \midarrow;
   \draw[int] (0,-1.1) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,-1.1) ++(0,-0.3) -- ++(0,-1.1);
   \draw[int] (0,2) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-1.1);
   \draw (2,-0.4) ++(0,0.4) .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,-0.4) ++(0,-0.4) .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw[int] (2,-0.8) -- ++(0,0.8);
   \draw[int] (1,-0.8) -- ++(0,0.8);
    \end{tikzpicture}
\begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$} -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
\draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1) -- ++(1,0.3) \midarrow -- ++(0,0.3) -- ++(0,1.4) \midarrow -- ++(0,0.3) -- ++(-1,0.3) \midarrow;
   \draw[int] (0,-1.1) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,-1.1) ++(0,-0.3) -- ++(0,-1.1);
   \draw[int] (0,2) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-1.1);
    \end{tikzpicture}\; = [2]\;
        \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow  -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
   \draw[int] (0,-1.1) ++(0,-0.6) ++(0,-0.5) -- ++ (0,3.6);
   \draw[zero] (1,-1.1) ++(0,-0.3)  ++(0,-1.1) -- ++(0,4.2);
    \end{tikzpicture}  \; =  [2][\beta-1]\;
        \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno,cross line] (1,2) node [above] {$\mathclap{1}$} -- ++(0,-4.8) \midarrowrev node[below] {$\mathclap{1}\vphantom{1^*}$};
    \end{tikzpicture}
\begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$} ;
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev;
\draw (0,1.7)  arc (0:180:0.5) -- ++(0,-1.7) -- ++(0,-0.8) \midarrow --  ++(0,-1.7)  arc (180:360:0.5)  -- ++(0,1.7) -- ++(0,0.8) \midarrow node[right,midway] {$1$} -- ++(0,1.7)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow;
\draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1) -- ++(1,0.3) \midarrow -- ++(0,0.3) -- ++(0,1.4) \midarrow -- ++(0,0.3) -- ++(-1,0.3) \midarrow;
   \draw[int] (0,-1.1) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,-1.1) ++(0,-0.3) -- ++(0,-1.1);
   \draw[int] (0,2) ++(0,-0.6) -- ++(0,-0.5) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-1.1);
   \draw (2,-0.4) ++(0,0.4) .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,-0.4) ++(0,-0.4) .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw[int] (2,-0.8) -- ++(0,0.8);
   \draw[int] (1,-0.8) -- ++(0,0.8);
    \end{tikzpicture}\; &= \;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev -- ++(0,-0.4);
   \draw (0,1)  .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrow -- ++(0,-1) -- ++(0,-0.8) \midarrow --  ++(0,-1)  .. controls ++(0.5,-0.3) and ++(-0.5,-0.3) .. ++(1,0) \midarrow   -- ++(0,1) -- ++(0,0.8) \midarrow  -- ++(0,1)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow -- ++(0,0.4);
   \draw[uno] (1,0) ++(0,-2.8) ++(-1,1.1)  ++(0,0.5) -- ++(1,0.3) \midarrow -- ++(0,0.3) -- ++(0,0.4) \midarrow -- ++(0,0.3) -- ++(-1,0.3) \midarrow;
   \draw[int] (0,-0.6) ++(0,-0.6) -- ++(0,-0.6) \midarrowrev;
   \draw[zero] (1,-2.8) ++(0,0.3) -- ++(0,0.5);
   \draw[int] (0,1) -- ++(0,-0.6) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-0.5);
   \draw (2,-0.4) ++(0,1.6) .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,-0.4) ++(0,-1.6) .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw (1,-0.4) ++(0,-1.6) -- ++(0,3.2);
   \draw[int] (2,-2) -- ++(0,3.2);
   \draw[int] (1,-0.9) -- ++(0,1);
    \end{tikzpicture}\; = \;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev -- ++(0,-0.4);
   \draw (0,1)  .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrow -- ++(0,-1) -- ++(0,-0.8) \midarrow --  ++(0,-1)  .. controls ++(0.5,-0.3) and ++(-0.5,-0.3) .. ++(1,0) \midarrow   -- ++(0,1) -- ++(0,0.8) \midarrow  -- ++(0,1)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow -- ++(0,0.4);
   \draw[uno] (1,0) ++(0,-2.8) ++(-1,0.8)  ++(0,1.1) -- ++(1,-0.3) \midarrowrev  ++(0,0.3)  ++(0,1) ++(0,0.3) -- ++(-1,-0.3) \midarrowrev;
   \draw[int] (0,-0.6) ++(0,-0.3) -- ++(0,-0.9) \midarrowrev;
   \draw[zero] (1,-2.8) ++(0,0.3) -- ++(0,0.5);
   \draw[int] (0,1) -- ++(0,-0.9) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-0.5);
   \draw (2,-0.4) ++(0,1.6) .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,-0.4) ++(0,-1.6) .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw (1,-0.4) ++(0,-1.6) -- ++(0,0.8) ++(0,1.6) -- ++(0,0.8);
   \draw[int] (2,-2) -- ++(0,3.2);
   \draw[zero] (1,-1.2) -- ++(0,1.6);
   \draw[int] (0,-0.9) -- node[left,font=\footnotesize] {$3$} ++(0,1);
    \end{tikzpicture}\; + \;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno,cross line] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev -- ++(0,-0.4);
   \draw (0,1)  .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrow -- ++(0,-1) -- ++(0,-0.8) \midarrow --  ++(0,-1)  .. controls ++(0.5,-0.3) and ++(-0.5,-0.3) .. ++(1,0) \midarrow   -- ++(0,1) -- ++(0,0.8) \midarrow  -- ++(0,1)  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow -- ++(0,0.4);
   \draw[zero] (1,-2.8) ++(0,0.3) -- ++(0,0.5);
   \draw[int] (0,1) -- ++(0,-2.8) ;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-0.5);
   \draw (2,-0.4) ++(0,1.6) .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,-0.4) ++(0,-1.6) .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw (1,-0.4) ++(0,-1.6) -- ++(0,3.2);
   \draw[int] (2,-2) -- ++(0,3.2);
    \end{tikzpicture}\\ &=\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node[above] {$\mathclap{1}$} -- ++(0,-0.3) \midarrowrev -- ++(-1,-0.3) \midarrowrev -- ++(0,-0.4);
   \draw (0,-0.2)  .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrow --  ++(0,-0.4) \midarrow --  ++(0,0)  .. controls ++(0.5,-0.3) and ++(-0.5,-0.3) .. ++(1,0) \midarrow   -- ++(0,0.4) \midarrow  ;
   \draw[uno] (1,0) ++(0,-2.8) node[below] {$\mathclap{1}\vphantom{1^*}$}   -- ++(0,0.3) \midarrow -- ++(-1,0.3) \midarrow -- ++(0,0.4);
   \draw[uno] (1,0) ++(0,-2.8) ++(-1,0.8)  ++(0,1.1) -- ++(1,-0.3) \midarrowrev  ++(0,0.3)  ++(0,1) ++(0,0.3) -- ++(-1,-0.3) \midarrowrev;
   \draw (0,-0.6) ++(0,-0.3) -- ++(0,-0.9) \midarrowrev;
   \draw[zero] (1,-2.8) ++(0,0.3) -- ++(0,0.5);
   \draw (0,1) -- ++(0,-0.9) \midarrowrev;
   \draw[zero] (1,2) ++(0,-0.3) -- ++(0,-0.5);
   \draw (2,-0.4) ++(0,1.6) .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,-0.4) ++(0,-1.6) .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw (1,-0.4) ++(0,-1.6) -- ++(0,0.8) ++(0,1.6) -- ++(0,0.8);
   \draw[int] (2,-2) -- ++(0,3.2);
   \draw[zero] (1,-1.2) -- ++(0,1.6);
   \draw[int] (0,-0.9) -- node[right,font=\footnotesize] {$3$} ++(0,1);
    \end{tikzpicture}\; + [\beta-1][\beta-1]\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-4.8) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node [above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-4.8) \midarrowrev node[below] {$\mathclap{1}\vphantom{1^*}$};
 \end{tikzpicture} \; \notag \\ 
 &= [\beta-2]\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-2) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node [above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-2) \midarrowrev node[below] {$\mathclap{1}\vphantom{1^*}$};
   \draw (2,1.6)  .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,0.4)  .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw[int] (2,0.4) -- ++(0,1.2);
   \draw[int] (1,0.4) -- ++(0,1.2);
    \end{tikzpicture}\; + [\beta-1][\beta-1]\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-2) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node [above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-2) \midarrowrev node[below] {$\mathclap{1}\vphantom{1^*}$};
 \end{tikzpicture}\notag \\
 &= [\beta-2]\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-0.4) ++(0,-1.2) -- ++(0,-0.4) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node [above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-0.4) ++(0,-1.2) -- ++(0,-0.4) \midarrowrev node[below] {$\mathclap{1}\vphantom{1^*}$};
   \draw (2,0.4)  .. controls ++(-0.5,0.3) and ++(0.5,0.3) .. ++(-1,0) \midarrowrev;
   \draw (2,1.6)  .. controls ++(-0.5,-0.3) and ++(0.5,-0.3) .. ++(-1,0) \midarrow;
   \draw[zero] (2,0.4) -- ++(0,1.2);
   \draw[zero] (1,0.4) -- ++(0,1.2);
    \end{tikzpicture}\; + ([\beta-2][\beta-2] + [\beta-1][\beta-1])\;
    \begin{tikzpicture}[smallnodes,anchorbase]
   \draw[uno] (2,2) node [above] {$\mathclap{1^*}$} -- ++(0,-2) \midarrow node[below] {$\mathclap{1^*}$};
   \draw[uno] (1,2) node [above] {$\mathclap{1}\vphantom{1^*}$} -- ++(0,-2) \midarrowrev node[below] {$\mathclap{1}\vphantom{1^*}$};
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b^*}\mathclap{a}$} -- ++(0,1.5) node[above] {$\vphantom{)^*}\mathclap{a{+}r{+}s}\quad$} \midarrow;
   \draw (1,0) node[below] {$\mathclap{b^*}$} -- ++(0,1.5) node[above] {$\quad\mathclap{(b{+}r{+}s)^*}$} \midarrowrev;
     \draw (0,0.5) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(r\)} ++(1,0) \midarrowrev; 
     \draw (0,1.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(s\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture} \;= \qbin{r+s}{r}    \;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b^*}\mathclap{a}$} -- ++(0,1.5) node[above] {$\vphantom{)^*}\mathclap{a{+}r{+}s}\quad$} \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\mathclap{b^*}$} -- ++(0,1.5) node[above] {$\quad\mathclap{(b{+}r{+}s)^*}$} \nstartarrowrev \nendarrowrev;
     \draw (0,0.75) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(r{+}s\)} ++(1,0) \midarrowrev;
    \end{tikzpicture}\quad\text{and}\quad
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\mathclap{a^*}$} -- ++(0,1.5) node[above] {$\mathclap{(a{-}r{-}s)^*}\quad$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{a^*}\mathclap{b}$} -- ++(0,1.5) node[above] {$\quad\mathclap{b{-}r{-}s}\vphantom{)^*}$} \midarrow;
     \draw (0,0.4) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(r\)} ++(1,0) \midarrowrev; 
     \draw (0,1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(s\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture} \;= \qbin{r+s}{r}    \;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\mathclap{a^*}$} -- ++(0,1.5) node[above] {$\mathclap{(a{-}r{-}s)^*}\quad$} \nstartarrowrev \nendarrowrev;
   \draw (1,0) node[below] {$\vphantom{a^*}\mathclap{b}$} -- ++(0,1.5) node[above] {$\quad\mathclap{b{-}r{-}s}\vphantom{)^*}$} \nstartarrow \nendarrow;
     \draw (0,0.75) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(r{+}s\)} ++(1,0) \midarrowrev;
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b^*}\mathclap{a}$} -- ++(0,2) \midarrow;
   \draw (1,0) node[below] {$\mathclap{b^*}$} -- ++(0,2)  \midarrowrev;
     \draw (0,0.4) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(r\)} ++(1,0) \midarrowrev; 
     \draw (0,1.4) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(s\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture} \;=  \;
    \begin{tikzpicture}[int,smallnodes,anchorbase,xscale=0.9]
   \draw (0,0) node[below] {$\vphantom{b^*}\mathclap{a}$} -- ++(0,2) \midarrow;
   \draw (2,0) node[below] {$\mathclap{b^*}$} -- ++(0,2)  \midarrowrev;
   \draw (0,1.5) -- ++(0.3,-0.1) \midarrowrev -- ++(0,-0.2) -- ++(0.3,-0.1) arc (180:360:0.4) node[above,midway] {$s$} \midarrowrev -- ++(0.3,0.1)  -- ++(0,0.2) --  ++(0.3,0.1) \midarrowrev;
   \draw (0,1.5) ++(0.3,-0.3) -- ++(0,-0.4) \midarrowrev  arc (180:360:0.7) node[above,midway] {$r$} \midarrowrev   -- ++(0,0.4) \midarrowrev;
   \draw[zero] (0,1.5) ++(0.3,-0.1) -- ++(0,0.5) ;
   \draw[zero] (2,1.5) ++(-0.3,-0.1) -- ++(0,0.5) ;
    \end{tikzpicture} \; = \;
    \begin{tikzpicture}[int,smallnodes,anchorbase,xscale=0.9]
   \draw (0,0) node[below] {$\vphantom{b^*}\mathclap{a}$} -- ++(0,2) \midarrow;
   \draw (2,0) node[below] {$\mathclap{b^*}$} -- ++(0,2)  \midarrowrev;
   \draw (0,1.5) ++(0.3,-0.3) -- ++(0.3,-0.1)  \midarrowrev -- ++(0,-0.4) node[right,midway] {$s$} \midarrowrev -- ++(-0.3,-0.1) \midarrowrev;
   \draw (0,1.5) -- ++(0.3,-0.1) \midarrowrev -- ++(0,-1) \midarrowrev  arc (180:360:0.7 and 0.3) node [above,midway] {$r{+}s$} \midarrowrev   -- ++(0,1) \midarrowrev -- ++(0.3,0.1) \midarrowrev;
   \draw[zero] (0,1.5) ++(0.3,-0.1) -- ++(0,0.5);
   \draw[zero] (2,1.5) ++(-0.3,-0.1) -- ++(0,0.5);
   \draw[zero] (0,1.5) ++(0.6,-0.4) -- ++(0,0.5);
   \draw[zero] (0,1.5) ++(0.6,-0.8) -- ++(0,-0.3);
    \end{tikzpicture} \; = \qbin{r+s}{r} \; 
    \begin{tikzpicture}[int,smallnodes,anchorbase,xscale=0.9]
   \draw (0,0) node[below] {$\vphantom{b^*}\mathclap{a}$} -- ++(0,2) \midarrow;
   \draw (2,0) node[below] {$\mathclap{b^*}$} -- ++(0,2)  \midarrowrev;
   \draw (0,1.5) -- ++(0.3,-0.1) \midarrowrev -- ++(0,-1) \midarrowrev  arc (180:360:0.7 and 0.3) node [above,midway] {$r{+}s$} \midarrowrev   -- ++(0,1) \midarrowrev -- ++(0.3,0.1) \midarrowrev;
   \draw[zero] (0,1.5) ++(0.3,-0.1) -- ++(0,0.5);
   \draw[zero] (2,1.5) ++(-0.3,-0.1) -- ++(0,0.5);
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\mathclap{a}$} -- ++(0,0.7) \midarrow  -- ++(0,1) \midarrow -- ++(0,0.3) \midarrow node[above] {$\mathclap{a{+}r{+}s}$};
   \draw (1,0) node[below] {$\mathclap{r}$} -- ++(0,0.4)  \midarrow -- node[above] {$r$} ++ (-1,0.3)  \midarrow;
   \draw (2,0) node[below] {$\mathclap{s}$} -- ++(0,0.6)  \midarrow -- node[above] {$s$} ++(-1,0.3)  \midarrow -- ++(0,0.5) \midarrow -- node[above] {$s$} ++(-1,0.3)  \midarrow;
   \draw[zero] (1,0.4) -- ++(0,0.6);
   \draw[zero] (1,1.4) -- ++(0,0.6);
   \draw[zero] (2,0.7) -- ++(0,1.3);
    \end{tikzpicture} \; = \;
        \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\mathclap{a}$} -- ++(0,0.7) \midarrow  -- ++(0,1) \midarrow -- ++(0,0.3) \midarrow node[above] {$\mathclap{a{+}r{+}s}$};
   \draw (1,0) node[below] {$\mathclap{r}$} -- ++(0,1)  \midarrow ;
   \draw (2,0) node[below] {$\mathclap{s}$} -- ++(0,0.6)  \midarrow -- node[above] {$s$} ++(-1,0.3)  \midarrow -- ++(0,0.5) \midarrow -- node[above] {$\hphantom{r}r{+}s$} ++(-1,0.3)  \midarrow;
   \draw[zero] (1,1.4) -- ++(0,0.6);
   \draw[zero] (2,0.7) -- ++(0,1.3);
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{a{+}2}$} \nendarrow \nstartarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}1)^*}$} \midarrowrev;
     \draw[uno] (1,1.3) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (1,0.6) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;\;-\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,0.7) \midarrow -- ++(0,1) \midarrow  -- ++(0,0.3) node[above] {$\vphantom{)^*}\mathclap{a{+}2}$};
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,0.4) \midarrow -- ++ (0,1) \nstartarrow -- ++(0,0.6) \midarrow node[above] {$\vphantom{)^*}\mathclap{b{+}1}$};
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}1)^*}$} \nstartarrowrev \nendarrowrev;
     \draw[uno] (1,1) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,0.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;\;+\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{a{+}2}$} \midarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}1)^*}$} \midarrowrev;
     \draw[uno] (1,0.7) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (1,1.3) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}1)^*}$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\mathclap{\vphantom{)^*}b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) node[above] {$\mathclap{\vphantom{)^*}c{-}2}$} \midarrow;
     \draw[uno] (0,0.7) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (2,1.3) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}\;\; - \;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}1)^*}$} \nstartarrowrev \nendarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1) node[above] {$\mathclap{\vphantom{)^*}b{+}1}$} \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) node[above] {$\mathclap{\vphantom{)^*}c{-}2}$} \midarrow;
     \draw[uno] (0,1) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (2,0.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (2,1.2) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}\; \;+\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}1)^*}$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\mathclap{b{+}1}$} \nstartarrow \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) node[above] {$\mathclap{c{-}2}$} \midarrow;
     \draw[uno] (0,1.2) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (2,0.6) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nendarrow \nstartarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2)  \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,1.3) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (1,0.6) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nendarrow \nstartarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2)  \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2)  \midarrowrev;
     \draw (1,0.6) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1.5) ++(0,+0.1) -- ++(0.3,-0.1) \midarrowrev arc (180:360:0.2) node[midway,below] {$1$} \midarrowrev  -- ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,1.5) -- ++(0,0.5);
     \draw[zero] (1.7,1.5) -- ++(0,0.5);
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nendarrow \nstartarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2)  \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2)  \midarrowrev;
     \draw (1,0.6) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
     \draw[zero] (1.3,1.5) -- ++(0,0.5);
     \draw[zero] (1.7,1.5) -- ++(0,0.5);
     \draw[uno] (1,1.5) ++(0,+0.1) -- ++(0.3,-0.1) \midarrowrev -- ++(0,-1.2) \midarrowrev arc (180:360:0.2) node[midway,below] {$1$} \midarrowrev -- ++(0,1.2) \midarrowrev -- ++(0.3,0.1) \midarrowrev;
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,0.7) \midarrow -- ++(0,1) \midarrow  -- ++(0,0.3) ;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,0.4) \midarrow -- ++ (0,1) \nstartarrow -- ++(0,0.6) \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) \nstartarrowrev \nendarrowrev;
     \draw[uno] (1,1) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,0.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,0.7) \midarrow -- ++(0,1) \midarrow  -- ++(0,0.3) ;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,0.4) \midarrow -- ++ (0,1) \nstartarrow -- ++(0,0.6) \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) \nstartarrowrev \nendarrowrev;
     \draw[uno] (1,0.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1)  -- ++(0.3,-0.1) \midarrowrev -- ++(0,0)  arc (180:360:0.2) \midarrowrev node[midway, below] {$1$}  -- ++(0,0)  -- ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,0.9) -- ++(0,1.1);
     \draw[zero] (1.7,0.9) -- ++(0,1.1);
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,0.7) \midarrow -- ++(0,1) \midarrow  -- ++(0,0.3) ;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,0.4) \midarrow -- ++ (0,1) \nstartarrow -- ++(0,0.6) \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) \nstartarrowrev \nendarrowrev;
     \draw[uno] (1,0.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1)  -- ++(0.3,-0.1) \midarrowrev -- ++(0,-0.4)  arc (180:360:0.2) \midarrowrev node[midway, below] {$1$}  -- ++(0,0.4)  -- ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,0.9) -- ++(0,1.1);
     \draw[zero] (1.7,0.9) -- ++(0,1.1);
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \midarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.7) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (1,1.3) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}\; = \;
   \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \midarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2)  \midarrowrev;
     \draw (1,1.3) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,0.4) ++(0,+0.1) -- ++(0.3,-0.1) \midarrowrev -- ++(0,0) arc (180:360:0.2) \midarrowrev node[midway,below] {$1$}-- ++(0,0) -- ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,0.4) -- ++(0,1.6);
     \draw[zero] (1.7,0.4) -- ++(0,1.6);
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nendarrow \nstartarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2)  \midarrow;
     \draw (1,0.6) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
     \draw[zero] (1.3,1.5) -- ++(0,0.5);
     \draw[uno] (1,1.5) ++(0,+0.1) -- ++(0.3,-0.1) \midarrowrev -- ++(0,-1.5) \midarrowrev node[below] {$\vphantom{b}\mathclap{1}$}; 
    \end{tikzpicture} \; - \;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,0.7) \midarrow -- ++(0,1) \midarrow  -- ++(0,0.3) ;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,0.4) \midarrow -- ++ (0,1) \nstartarrow -- ++(0,0.6) \midarrow;
     \draw[uno] (1,0.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1.4) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
     \draw[uno] (1,1)  -- ++(0.3,-0.1) \midarrowrev -- ++(0,-0.9)   \midarrowrev node[below] {$\vphantom{b}\mathclap{1}$};
     \draw[zero] (1.3,0.9) -- ++(0,1.1);
    \end{tikzpicture} \; + \;
   \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \midarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) \midarrow;
     \draw (1,1.3) -- node[above] {$2$} ++(-1,0.3) \midarrow ;
v     \draw[uno] (1,0.4) ++(0,+0.1) -- ++(0.3,-0.1)   \midarrowrev  -- ++(0,-0.4) node[below] {$\vphantom{b}\mathclap{1}$};
     \draw[zero] (1.3,0.4) -- ++(0,1.6);
    \end{tikzpicture} \; = 0. \qedhere
  \end{equation}
\endgroup
\end{proof}

\begin{lemma}
  \label{lem:11}
  In \(\Spider\) we have 
\begingroup
\tikzset{every picture/.style={yscale=0.8}}
  \begin{equation}
    \label{eq:135}
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) node[above] {$\mathclap{a{+}1}$} \midarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}2)^*}$} \midarrowrev;
     \draw (1,0.7) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,1.3) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}\;\; - \;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) node[above] {$\mathclap{a{+}1}$} \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1) node[above] {$\mathclap{b{+}1}$} \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}2)^*}$} \midarrowrev;
     \draw[uno] (1,0.5) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,1.3) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,0.9) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;\;+\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) node[above] {$\mathclap{a{+}1}$} \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}2)^*}$} \midarrowrev;
     \draw (1,1.4) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,0.6) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{(a{-}2)^*}$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \nstartarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{c{-}1}$} \midarrow;
     \draw (0,1.3) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
     \draw[uno] (2,0.6) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;\;-\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,0.7) \midarrowrev -- ++(0,1) \midarrowrev  -- ++(0,0.3) node[above] {$\vphantom{)^*}\mathclap{(a{-}2)^*}$};
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,0.4) \midarrow -- ++ (0,1.3)  -- ++(0,0.3) \midarrow node[above] {$\vphantom{)^*}\mathclap{b{+}1}$};
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{c{-}1}$} \nstartarrow \nendarrow;
     \draw[uno] (0,0.5) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,1.5) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (2,0.9) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;\;+\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{(a{-}2)^*}$} \nstartarrowrev \nendarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{c{-}1}$} \midarrow;
     \draw (0,0.7) ++(0,+0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
     \draw[uno] (2,1.3) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase,xscale=0.8]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.5) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,1.3) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,0.9) -- node[above] {$1$} ++(-1,0.3) \midarrow ;
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0.2,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.9) -- node[above] {$1$} ++(-0.8,0.3) \midarrow ;
     \draw[uno] (1,0.5) ++(0,+0.1) -- ++(0.3,-0.1) \midarrowrev -- ++(0,0) arc (180:360:0.2) node[midway,below] {$1$} \midarrowrev -- ++(0,0) -- ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,0.5) -- ++(0,0.4);
     \draw[zero] (1.7,0.5) -- ++(0,0.4);
     \draw[uno] (1,1.3) ++(0,+0.1) -- ++(0.3,-0.1) \midarrowrev -- ++(0,0) arc (180:360:0.2) node[below,midway] {$1$} \midarrowrev -- ++(0,0) -- ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,1.3) -- ++(0,0.4);
     \draw[zero] (1.7,1.3) -- ++(0,0.4);
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0.2,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
     \draw[uno] (1,0.9) -- node[above] {$1$} ++(-0.8,0.3) \midarrow ;
   \begin{scope}[xscale=1.5,xshift=-0.333333cm]
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.5)  ++(0,+0.1)  --  ++(0.3,-0.1) \midarrowrev -- ++(0,0) arc  (180:360:0.2) node[below,midway] {$1$} \midarrowrev  -- ++(0.15,0.05) -- ++(0,0.8) \midarrowrev; 
     \draw  (1,1.3) ++ (0,0.1) ++(0.3,-0.1) ++ (0.4,0) ++(0.15,0.05) -- ++(0,0.2) \midarrowrev -- node[above] {$2$} ++(0.15,0.05) \midarrowrev ;
     \draw[zero] (1,1.3) ++ (0,0.1) ++(0.3,-0.1) ++ (0.4,0) ++(0.15,0.05) ++(0,0.2) -- ++(0,0.4);
     \draw[zero] (1.3,0.5) -- ++(0,0.4);
     \draw[zero] (1.7,0.5) --   ++(0,0.4);
     \draw[uno] (1,1.3) ++(0,+0.1) --  ++(0.3,-0.1) \midarrowrev -- ++(0,0) arc (180:360:0.2) node[midway,below] {$1$} \midarrowrev -- ++(0,0) -- ++(0.15,0.05) \midarrowrev;
     \draw[zero] (1.3,1.3) -- ++(0,0.4);
     \draw[zero] (1.7,1.3) -- ++(0,0.4);
     \end{scope}
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0.2,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
     \draw[uno] (1,0.9) -- node[above] {$1$} ++(-0.8,0.3) \midarrow ;
   \begin{scope}[xscale=1.5,xshift=-0.333333cm]
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.6)  ++(0,+0.1)  -- node[above] {$1$} ++(0.15,-0.05) \midarrowrev;
     \draw (1,0.6)  ++(0,+0.1)   ++(0.15,-0.05)  -- ++(0,-0.3) \midarrowrev -- ++(0.15,-0.05) arc  (180:360:0.2) node[midway,above] {$2$} \midarrowrev -- ++(0,1.1) \midarrowrev -- node[above] {$2$} ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,0.3) -- ++(0,0.4);
     \draw[uno] (1,1.4) ++(0,+0.1) -- node[above] {$1$} ++(0.15,-0.05) \midarrowrev -- ++(0,-0.8) \midarrowrev;
     \draw[zero] (1.15,1.45) -- ++(0,0.4);
     \draw[zero] (1.7,1.4) -- ++(0,0.4);
     \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0.2,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) \midarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) \midarrow;
     \draw[uno] (1,1.3) -- node[above] {$1$} ++(-0.8,0.3) \midarrow ;
     \draw (1,0.4) ++(0,0.1) -- node[above] {$2$}  ++(0.3,-0.1) \midarrowrev -- ++(0,-0.4) \midarrowrev node[below] {$\vphantom{b}\mathclap{2}$};
     \draw[zero] (1.3,0.4) -- ++(0,1.6);
    \end{tikzpicture} \; - \;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0.2,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2)  \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
     \draw[uno] (1,0.9) -- node[above] {$1$} ++(-0.8,0.3) \midarrow ;
   \draw[uno] (1.3,0)  ++(0,0.5)  -- node[above] {$1$} ++(-0.3,0.1) \midarrow ;
   \draw[uno] (1.3,0.5) -- ++(0,1) \midarrow -- node[above] {$1$} ++(-0.3,0.1) \midarrow;
   \draw (1.3,0) node[below] {$\vphantom{b}\mathclap{2}$} -- ++(0,0.5) \midarrow;
   \draw[zero] (1.3,1.5) -- ++(0,0.5);
    \end{tikzpicture} \; + \;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0.2,0) node[below] {$\vphantom{b}\mathclap{a}$} -- ++(0,2) \nstartarrow \nendarrow;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2)  \midarrow;
     \draw[uno] (1,0.6) -- node[above] {$1$} ++(-0.8,0.3) \midarrow ;
   \draw (1.3,0) node[below] {$\vphantom{b}\mathclap{2}$} -- ++(0,1.5) \midarrow  -- node[above] {$2$} ++(-0.3,0.1) \midarrow;
     \draw[zero] (1.3,1.5) -- ++(0,0.5);
    \end{tikzpicture} \; = 0. \qedhere
  \end{equation}
\endgroup
\end{proof}

\begin{lemma}
\label{lem:12}
  In \(\Spider\) we have 
\begingroup
\tikzset{every picture/.style={yscale=0.8}} 
\begin{equation}
\label{eq:138}
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}1)^*}$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}2)^*}$} \midarrowrev;
     \draw (1,0.7) ++(0,-0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,1.3) ++(0,0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture}\;\; - \;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}1)^*}$} \nstartarrowrev \nendarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}2)^*}$} \midarrowrev;
     \draw[uno] (1,0.5) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,1.4) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,0.9) ++(0,+0.1) .. controls ++(0.5,+0.2) and ++(-0.5,+0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture} \;\;+\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}1)^*}$}  \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{+}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}2)^*}$} \midarrowrev;
     \draw (1,1.4) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,0.7) ++(0,-0.1) .. controls ++(0.5,+0.2) and ++(-0.5,+0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}2)^*}$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{-}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}1)^*}$} \midarrowrev;
     \draw[uno] (1,0.7) ++(0,-0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (0,1.3) ++(0,0.1) .. controls ++(0.5,0.2) and ++(-0.5,0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture}\;\; - \;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}2)^*}$} \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1) node[above] {$\vphantom{)^*}\mathclap{b{-}1}$} \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}1)^*}$} \nstartarrowrev \nendarrowrev;
     \draw[uno] (1,1) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,0.4) ++(0,+0.1) .. controls ++(0.5,+0.2) and ++(-0.5,+0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,1.4) ++(0,+0.1) .. controls ++(0.5,+0.2) and ++(-0.5,+0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture} \;\;+\;\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2) node[above] {$\mathclap{(a{-}2)^*}$}  \midarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,2) node[above] {$\vphantom{)^*}\mathclap{b{-}1}$} \midarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2) node[above] {$\mathclap{(c{+}1)^*}$} \midarrowrev;
     \draw[uno] (1,1.4) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw (0,0.7) ++(0,-0.1) .. controls ++(0.5,+0.2) and ++(-0.5,+0.2)  .. node[above] {\(2\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture}
\begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2)  \nstartarrowrev \nendarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.5) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (1,1.3) ++(0,+0.1) .. controls ++(0.5,-0.2) and ++(-0.5,-0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
     \draw[uno] (0,0.9) ++(0,+0.1) .. controls ++(0.5,+0.2) and ++(-0.5,+0.2)  .. node[above] {\(1\)} ++(1,0) \midarrowrev; 
    \end{tikzpicture} \;=\;
    \begin{tikzpicture}[int,smallnodes,anchorbase]
   \draw (0,0) node[below] {$\vphantom{b}\mathclap{a^*}$} -- ++(0,2)  \nstartarrowrev \nendarrowrev;
   \draw (1,0) node[below] {$\vphantom{b}\mathclap{b}$} -- ++(0,1) \nstartarrow -- ++(0,1)  \nendarrow;
     \draw[uno] (0,1) ++(0,-0.1) -- ++(0.3,+0.1) \midarrowrev -- ++(0,0) arc (180:0:0.2) node[midway,above] {$1$} \midarrowrev -- ++(0,0) -- ++(0.3,-0.1) \midarrowrev;
   \begin{scope}[xscale=1.5,xshift=-0.333333cm]
   \draw (2,0) node[below] {$\vphantom{b}\mathclap{c^*}$} -- ++(0,2)  \midarrowrev;
     \draw[uno] (1,0.6)  ++(0,0.1)  -- node[above] {$1$} ++(0.15,-0.05) \midarrowrev;
     \draw (1,0.7)   ++(0.15,-0.05)  -- ++(0,-0.3) \midarrowrev -- ++(0.15,-0.05) arc  (180:360:0.2) node[midway,below] {$2$} \midarrowrev -- ++(0,1.1) \midarrowrev -- node[above] {$2$} ++(0.3,0.1) \midarrowrev;
     \draw[zero] (1.3,0.6) -- ++(0,-0.4);
     \draw[uno] (1,1.4) ++(0,+0.1) -- node[above] {$1$} ++(0.15,-0.05) \midarrowrev -- ++(0,-0.8) \midarrowrev;
     \draw[zero] (1.15,0.35) -- ++(0,-0.4);
     \draw[zero] (1.7,1.8) -- ++(0,-0.4);
     \end{scope}
    \end{tikzpicture}
